Actuator Fault-Tolerant Vehicle Motion Control: A Survey

The advent of automated vehicles operating at SAE levels 4 and 5 poses high fault tolerance demands for all functions contributing to the driving task. At the actuator level, fault-tolerant vehicle motion control, which exploits functional redundancies among the actuators, is one means to achieve the required degree of fault tolerance. Therefore, we give a comprehensive overview of the state of the art in actuator fault-tolerant vehicle motion control with a focus on drive, brake, and steering degradations, as well as tire blowouts. This review shows that actuator fault-tolerant vehicle motion is a widely studied field; yet, the presented approaches differ with respect to many aspects. To provide a starting point for future research, we survey the employed actuator topologies, the tolerated degradations, the presented control approaches, as well as the experiments conducted for validation. Overall, and despite the large number of different approaches, the covered literature reveals the potential of increasing fault tolerance by fault-tolerant vehicle motion control. Thus, besides developing novel approaches or demonstrating real-time applicability, future research should aim at investigating limitations and enabling comparison of fault-tolerant motion control approaches in order to allow for a thorough safety argumentation.

==> SteeringDriveBrake1.tex <==
\renewcommand{\postProcessEmptyCells}{
\draw (M-2-1.east-|M-2-4.west)--(M-2-1.east-|M-2-4.east);
\draw (M-3-1.east-|M-3-4.west)--(M-3-1.east-|M-3-4.east);
\draw (M-4-1.east-|M-4-4.west)--(M-4-1.east-|M-4-4.east);
\draw (M-5-1.east-|M-5-4.west)--(M-5-1.east-|M-5-4.east);
\draw (M-6-1.east-|M-6-4.west)--(M-6-1.east-|M-6-4.east);
\draw (M-7-1.east-|M-7-3.west)--(M-7-1.east-|M-7-3.east);
\draw (M-7-1.east-|M-7-4.west)--(M-7-1.east-|M-7-4.east);
\draw (M-8-1.east-|M-8-3.west)--(M-8-1.east-|M-8-3.east);
\draw (M-9-1.east-|M-9-4.west)--(M-9-1.east-|M-9-4.east);
\draw (M-10-1.east-|M-10-3.west)--(M-10-1.east-|M-10-3.east);
\draw (M-10-1.east-|M-10-4.west)--(M-10-1.east-|M-10-4.east);
\draw (M-11-1.east-|M-11-4.west)--(M-11-1.east-|M-11-4.east);
\draw (M-12-1.east-|M-12-4.west)--(M-12-1.east-|M-12-4.east);
\draw (M-13-1.east-|M-13-4.west)--(M-13-1.east-|M-13-4.east);
\draw (M-14-1.east-|M-14-4.west)--(M-14-1.east-|M-14-4.east);
\draw (M-15-1.east-|M-15-4.west)--(M-15-1.east-|M-15-4.east);
\draw (M-16-1.east-|M-16-4.west)--(M-16-1.east-|M-16-4.east);
\draw (M-17-1.east-|M-17-4.west)--(M-17-1.east-|M-17-4.east);
\draw (M-18-1.east-|M-18-4.west)--(M-18-1.east-|M-18-4.east);
\draw (M-19-1.east-|M-19-3.west)--(M-19-1.east-|M-19-3.east);
\draw (M-21-1.east-|M-21-3.west)--(M-21-1.east-|M-21-3.east);
\draw (M-22-1.east-|M-22-4.west)--(M-22-1.east-|M-22-4.east);
\draw (M-23-1.east-|M-23-4.west)--(M-23-1.east-|M-23-4.east);
\draw (M-24-1.east-|M-24-4.west)--(M-24-1.east-|M-24-4.east);
\draw (M-25-1.east-|M-25-4.west)--(M-25-1.east-|M-25-4.east);
\draw (M-26-1.east-|M-26-3.west)--(M-26-1.east-|M-26-3.east);
\draw (M-26-1.east-|M-26-4.west)--(M-26-1.east-|M-26-4.east);
\draw (M-27-1.east-|M-27-3.west)--(M-27-1.east-|M-27-3.east);
\draw (M-28-1.east-|M-28-3.west)--(M-28-1.east-|M-28-3.east);
\draw (M-29-1.east-|M-29-4.west)--(M-29-1.east-|M-29-4.east);
\draw (M-30-1.east-|M-30-4.west)--(M-30-1.east-|M-30-4.east);
\draw (M-31-1.east-|M-31-4.west)--(M-31-1.east-|M-31-4.east);
\draw (M-32-1.east-|M-32-4.west)--(M-32-1.east-|M-32-4.east);
\draw (M-33-1.east-|M-33-4.west)--(M-33-1.east-|M-33-4.east);
\draw (M-34-1.east-|M-34-4.west)--(M-34-1.east-|M-34-4.east);
\draw (M-35-1.east-|M-35-4.west)--(M-35-1.east-|M-35-4.east);
\draw (M-36-1.east-|M-36-4.west)--(M-36-1.east-|M-36-4.east);
\draw (M-37-1.east-|M-37-3.west)--(M-37-1.east-|M-37-3.east);
\draw (M-37-1.east-|M-37-5.west)--(M-37-1.east-|M-37-5.east);
\draw (M-38-1.east-|M-38-4.west)--(M-38-1.east-|M-38-4.east);
\draw (M-39-1.east-|M-39-5.west)--(M-39-1.east-|M-39-5.east);
\draw (M-40-1.east-|M-40-4.west)--(M-40-1.east-|M-40-4.east);
\draw (M-41-1.east-|M-41-4.west)--(M-41-1.east-|M-41-4.east);
\draw (M-45-1.east-|M-45-3.west)--(M-45-1.east-|M-45-3.east);
\draw (M-46-1.east-|M-46-3.west)--(M-46-1.east-|M-46-3.east);
\draw (M-48-1.east-|M-48-4.west)--(M-48-1.east-|M-48-4.east);
\draw (M-49-1.east-|M-49-3.west)--(M-49-1.east-|M-49-3.east);
\draw (M-51-1.east-|M-51-3.west)--(M-51-1.east-|M-51-3.east);
\draw (M-52-1.east-|M-52-3.west)--(M-52-1.east-|M-52-3.east);
\draw (M-53-1.east-|M-53-4.west)--(M-53-1.east-|M-53-4.east);
\draw (M-54-1.east-|M-54-3.west)--(M-54-1.east-|M-54-3.east);
\draw (M-55-1.east-|M-55-4.west)--(M-55-1.east-|M-55-4.east);
\draw (M-56-1.east-|M-56-4.west)--(M-56-1.east-|M-56-4.east);
\draw (M-57-1.east-|M-57-4.west)--(M-57-1.east-|M-57-4.east);
\draw (M-58-1.east-|M-58-4.west)--(M-58-1.east-|M-58-4.east);
\draw (M-59-1.east-|M-59-4.west)--(M-59-1.east-|M-59-4.east);
\draw (M-60-1.east-|M-60-4.west)--(M-60-1.east-|M-60-4.east);
\draw (M-61-1.east-|M-61-4.west)--(M-61-1.east-|M-61-4.east);
\draw (M-61-1.east-|M-61-5.west)--(M-61-1.east-|M-61-5.east);
\draw (M-62-1.east-|M-62-4.west)--(M-62-1.east-|M-62-4.east);
\draw (M-63-1.east-|M-63-4.west)--(M-63-1.east-|M-63-4.east);
\draw (M-64-1.east-|M-64-4.west)--(M-64-1.east-|M-64-4.east);
\draw (M-65-1.east-|M-65-3.west)--(M-65-1.east-|M-65-3.east);
}

\renewcommand{\controlLawLegend}{
ACA:~Analytical control allocation; 
D:~Differential; 
DCA:~Direct control allocation; 
FB:~Flatness-based; 
FF:~Feed forward; 
I:~Integral; 
LQR:~Linear–quadratic regulator; 
LT:~Lyapunov theory-based; 
MFA:~Model-free adaptive control; 
MPC:~Model-predictive control; 
OCA:~Optimal control allocation; 
P:~Proportional; 
RB:~Rule-based reconfiguration; 
SF:~State feedback control; 
SM:~Sliding mode.
}



==> SteeringDriveBrake2.tex <==
\renewcommand{\postProcessEmptyCells}{
\draw (M-2-1.east-|M-2-4.west)--(M-2-1.east-|M-2-4.east);
\draw (M-3-1.east-|M-3-4.west)--(M-3-1.east-|M-3-4.east);
\draw (M-5-1.east-|M-5-4.west)--(M-5-1.east-|M-5-4.east);
\draw (M-6-1.east-|M-6-4.west)--(M-6-1.east-|M-6-4.east);
\draw (M-7-1.east-|M-7-4.west)--(M-7-1.east-|M-7-4.east);
\draw (M-8-1.east-|M-8-3.west)--(M-8-1.east-|M-8-3.east);
\draw (M-8-1.east-|M-8-4.west)--(M-8-1.east-|M-8-4.east);
\draw (M-9-1.east-|M-9-4.west)--(M-9-1.east-|M-9-4.east);
\draw (M-10-1.east-|M-10-4.west)--(M-10-1.east-|M-10-4.east);
\draw (M-11-1.east-|M-11-4.west)--(M-11-1.east-|M-11-4.east);
\draw (M-15-1.east-|M-15-4.west)--(M-15-1.east-|M-15-4.east);
\draw (M-16-1.east-|M-16-4.west)--(M-16-1.east-|M-16-4.east);
\draw (M-17-1.east-|M-17-3.west)--(M-17-1.east-|M-17-3.east);
\draw (M-18-1.east-|M-18-4.west)--(M-18-1.east-|M-18-4.east);
\draw (M-19-1.east-|M-19-4.west)--(M-19-1.east-|M-19-4.east);
\draw (M-20-1.east-|M-20-3.west)--(M-20-1.east-|M-20-3.east);
\draw (M-22-1.east-|M-22-4.west)--(M-22-1.east-|M-22-4.east);
\draw (M-23-1.east-|M-23-3.west)--(M-23-1.east-|M-23-3.east);
\draw (M-24-1.east-|M-24-3.west)--(M-24-1.east-|M-24-3.east);
\draw (M-25-1.east-|M-25-4.west)--(M-25-1.east-|M-25-4.east);
\draw (M-26-1.east-|M-26-3.west)--(M-26-1.east-|M-26-3.east);
\draw (M-27-1.east-|M-27-4.west)--(M-27-1.east-|M-27-4.east);
\draw (M-29-1.east-|M-29-4.west)--(M-29-1.east-|M-29-4.east);
\draw (M-30-1.east-|M-30-3.west)--(M-30-1.east-|M-30-3.east);
\draw (M-31-1.east-|M-31-3.west)--(M-31-1.east-|M-31-3.east);
\draw (M-34-1.east-|M-34-3.west)--(M-34-1.east-|M-34-3.east);
\draw (M-34-1.east-|M-34-4.west)--(M-34-1.east-|M-34-4.east);
\draw (M-36-1.east-|M-36-4.west)--(M-36-1.east-|M-36-4.east);
\draw (M-37-1.east-|M-37-4.west)--(M-37-1.east-|M-37-4.east);
\draw (M-38-1.east-|M-38-4.west)--(M-38-1.east-|M-38-4.east);
\draw (M-39-1.east-|M-39-4.west)--(M-39-1.east-|M-39-4.east);
\draw (M-40-1.east-|M-40-4.west)--(M-40-1.east-|M-40-4.east);
\draw (M-41-1.east-|M-41-4.west)--(M-41-1.east-|M-41-4.east);
\draw (M-42-1.east-|M-42-4.west)--(M-42-1.east-|M-42-4.east);
\draw (M-43-1.east-|M-43-4.west)--(M-43-1.east-|M-43-4.east);
\draw (M-44-1.east-|M-44-4.west)--(M-44-1.east-|M-44-4.east);
\draw (M-47-1.east-|M-47-4.west)--(M-47-1.east-|M-47-4.east);
\draw (M-48-1.east-|M-48-4.west)--(M-48-1.east-|M-48-4.east);
\draw (M-49-1.east-|M-49-4.west)--(M-49-1.east-|M-49-4.east);
\draw (M-50-1.east-|M-50-4.west)--(M-50-1.east-|M-50-4.east);
\draw (M-51-1.east-|M-51-4.west)--(M-51-1.east-|M-51-4.east);
\draw (M-52-1.east-|M-52-3.west)--(M-52-1.east-|M-52-3.east);
\draw (M-53-1.east-|M-53-4.west)--(M-53-1.east-|M-53-4.east);
\draw (M-55-1.east-|M-55-4.west)--(M-55-1.east-|M-55-4.east);
\draw (M-56-1.east-|M-56-3.west)--(M-56-1.east-|M-56-3.east);
\draw (M-57-1.east-|M-57-4.west)--(M-57-1.east-|M-57-4.east);
\draw (M-58-1.east-|M-58-4.west)--(M-58-1.east-|M-58-4.east);
\draw (M-59-1.east-|M-59-4.west)--(M-59-1.east-|M-59-4.east);
\draw (M-60-1.east-|M-60-4.west)--(M-60-1.east-|M-60-4.east);
\draw (M-61-1.east-|M-61-4.west)--(M-61-1.east-|M-61-4.east);
\draw (M-62-1.east-|M-62-4.west)--(M-62-1.east-|M-62-4.east);
\draw (M-63-1.east-|M-63-4.west)--(M-63-1.east-|M-63-4.east);
\draw (M-64-1.east-|M-64-4.west)--(M-64-1.east-|M-64-4.east);
}

\renewcommand{\controlLawLegend}{
ACA:~Analytical control allocation; 
D:~Differential; 
DCA:~Direct control allocation; 
FF:~Feed forward; 
I:~Integral; 
LQR:~Linear–quadratic regulator; 
LT:~Lyapunov theory-based; 
MFA:~Model-free adaptive control; 
MPC:~Model-predictive control; 
OCA:~Optimal control allocation; 
P:~Proportional; 
RB:~Rule-based reconfiguration; 
SF:~State feedback control; 
SM:~Sliding mode.
}



==> SteeringDriveBrake3.tex <==
\renewcommand{\postProcessEmptyCells}{
\draw (M-3-1.east-|M-3-4.west)--(M-3-1.east-|M-3-4.east);
\draw (M-4-1.east-|M-4-4.west)--(M-4-1.east-|M-4-4.east);
\draw (M-5-1.east-|M-5-4.west)--(M-5-1.east-|M-5-4.east);
\draw (M-6-1.east-|M-6-4.west)--(M-6-1.east-|M-6-4.east);
\draw (M-7-1.east-|M-7-4.west)--(M-7-1.east-|M-7-4.east);
\draw (M-8-1.east-|M-8-4.west)--(M-8-1.east-|M-8-4.east);
\draw (M-9-1.east-|M-9-3.west)--(M-9-1.east-|M-9-3.east);
\draw (M-10-1.east-|M-10-4.west)--(M-10-1.east-|M-10-4.east);
\draw (M-11-1.east-|M-11-4.west)--(M-11-1.east-|M-11-4.east);
\draw (M-12-1.east-|M-12-4.west)--(M-12-1.east-|M-12-4.east);
\draw (M-13-1.east-|M-13-4.west)--(M-13-1.east-|M-13-4.east);
\draw (M-14-1.east-|M-14-4.west)--(M-14-1.east-|M-14-4.east);
\draw (M-15-1.east-|M-15-4.west)--(M-15-1.east-|M-15-4.east);
\draw (M-16-1.east-|M-16-3.west)--(M-16-1.east-|M-16-3.east);
\draw (M-17-1.east-|M-17-4.west)--(M-17-1.east-|M-17-4.east);
\draw (M-18-1.east-|M-18-4.west)--(M-18-1.east-|M-18-4.east);
\draw (M-19-1.east-|M-19-4.west)--(M-19-1.east-|M-19-4.east);
\draw (M-20-1.east-|M-20-4.west)--(M-20-1.east-|M-20-4.east);
\draw (M-21-1.east-|M-21-4.west)--(M-21-1.east-|M-21-4.east);
\draw (M-22-1.east-|M-22-4.west)--(M-22-1.east-|M-22-4.east);
\draw (M-23-1.east-|M-23-3.west)--(M-23-1.east-|M-23-3.east);
\draw (M-23-1.east-|M-23-8.west)--(M-23-1.east-|M-23-8.east);
\draw (M-23-1.east-|M-23-9.west)--(M-23-1.east-|M-23-9.east);
\draw (M-23-1.east-|M-23-10.west)--(M-23-1.east-|M-23-10.east);
\draw (M-24-1.east-|M-24-4.west)--(M-24-1.east-|M-24-4.east);
\draw (M-24-1.east-|M-24-8.west)--(M-24-1.east-|M-24-8.east);
\draw (M-24-1.east-|M-24-9.west)--(M-24-1.east-|M-24-9.east);
\draw (M-24-1.east-|M-24-10.west)--(M-24-1.east-|M-24-10.east);
\draw (M-25-1.east-|M-25-3.west)--(M-25-1.east-|M-25-3.east);
\draw (M-25-1.east-|M-25-4.west)--(M-25-1.east-|M-25-4.east);
\draw (M-25-1.east-|M-25-8.west)--(M-25-1.east-|M-25-8.east);
\draw (M-25-1.east-|M-25-9.west)--(M-25-1.east-|M-25-9.east);
\draw (M-25-1.east-|M-25-10.west)--(M-25-1.east-|M-25-10.east);
\draw (M-26-1.east-|M-26-3.west)--(M-26-1.east-|M-26-3.east);
\draw (M-26-1.east-|M-26-4.west)--(M-26-1.east-|M-26-4.east);
\draw (M-27-1.east-|M-27-3.west)--(M-27-1.east-|M-27-3.east);
\draw (M-27-1.east-|M-27-8.west)--(M-27-1.east-|M-27-8.east);
\draw (M-27-1.east-|M-27-9.west)--(M-27-1.east-|M-27-9.east);
\draw (M-27-1.east-|M-27-10.west)--(M-27-1.east-|M-27-10.east);
\draw (M-28-1.east-|M-28-3.west)--(M-28-1.east-|M-28-3.east);
\draw (M-28-1.east-|M-28-4.west)--(M-28-1.east-|M-28-4.east);
\draw (M-28-1.east-|M-28-8.west)--(M-28-1.east-|M-28-8.east);
\draw (M-28-1.east-|M-28-9.west)--(M-28-1.east-|M-28-9.east);
\draw (M-28-1.east-|M-28-10.west)--(M-28-1.east-|M-28-10.east);
\draw (M-29-1.east-|M-29-3.west)--(M-29-1.east-|M-29-3.east);
\draw (M-29-1.east-|M-29-4.west)--(M-29-1.east-|M-29-4.east);
\draw (M-29-1.east-|M-29-8.west)--(M-29-1.east-|M-29-8.east);
\draw (M-29-1.east-|M-29-9.west)--(M-29-1.east-|M-29-9.east);
\draw (M-29-1.east-|M-29-10.west)--(M-29-1.east-|M-29-10.east);
\draw (M-30-1.east-|M-30-3.west)--(M-30-1.east-|M-30-3.east);
\draw (M-30-1.east-|M-30-8.west)--(M-30-1.east-|M-30-8.east);
\draw (M-30-1.east-|M-30-9.west)--(M-30-1.east-|M-30-9.east);
\draw (M-30-1.east-|M-30-10.west)--(M-30-1.east-|M-30-10.east);
\draw (M-31-1.east-|M-31-3.west)--(M-31-1.east-|M-31-3.east);
\draw (M-31-1.east-|M-31-4.west)--(M-31-1.east-|M-31-4.east);
\draw (M-31-1.east-|M-31-8.west)--(M-31-1.east-|M-31-8.east);
\draw (M-31-1.east-|M-31-9.west)--(M-31-1.east-|M-31-9.east);
\draw (M-31-1.east-|M-31-10.west)--(M-31-1.east-|M-31-10.east);
\draw (M-32-1.east-|M-32-4.west)--(M-32-1.east-|M-32-4.east);
\draw (M-32-1.east-|M-32-8.west)--(M-32-1.east-|M-32-8.east);
\draw (M-32-1.east-|M-32-9.west)--(M-32-1.east-|M-32-9.east);
\draw (M-32-1.east-|M-32-10.west)--(M-32-1.east-|M-32-10.east);
\draw (M-33-1.east-|M-33-3.west)--(M-33-1.east-|M-33-3.east);
\draw (M-33-1.east-|M-33-8.west)--(M-33-1.east-|M-33-8.east);
\draw (M-33-1.east-|M-33-9.west)--(M-33-1.east-|M-33-9.east);
\draw (M-33-1.east-|M-33-10.west)--(M-33-1.east-|M-33-10.east);
\draw (M-34-1.east-|M-34-3.west)--(M-34-1.east-|M-34-3.east);
\draw (M-34-1.east-|M-34-8.west)--(M-34-1.east-|M-34-8.east);
\draw (M-34-1.east-|M-34-9.west)--(M-34-1.east-|M-34-9.east);
\draw (M-34-1.east-|M-34-10.west)--(M-34-1.east-|M-34-10.east);
\draw (M-35-1.east-|M-35-4.west)--(M-35-1.east-|M-35-4.east);
\draw (M-35-1.east-|M-35-8.west)--(M-35-1.east-|M-35-8.east);
\draw (M-35-1.east-|M-35-9.west)--(M-35-1.east-|M-35-9.east);
\draw (M-35-1.east-|M-35-10.west)--(M-35-1.east-|M-35-10.east);
\draw (M-36-1.east-|M-36-3.west)--(M-36-1.east-|M-36-3.east);
\draw (M-36-1.east-|M-36-4.west)--(M-36-1.east-|M-36-4.east);
\draw (M-36-1.east-|M-36-8.west)--(M-36-1.east-|M-36-8.east);
\draw (M-36-1.east-|M-36-9.west)--(M-36-1.east-|M-36-9.east);
\draw (M-36-1.east-|M-36-10.west)--(M-36-1.east-|M-36-10.east);
\draw (M-37-1.east-|M-37-3.west)--(M-37-1.east-|M-37-3.east);
\draw (M-37-1.east-|M-37-4.west)--(M-37-1.east-|M-37-4.east);
\draw (M-37-1.east-|M-37-8.west)--(M-37-1.east-|M-37-8.east);
\draw (M-37-1.east-|M-37-9.west)--(M-37-1.east-|M-37-9.east);
\draw (M-37-1.east-|M-37-10.west)--(M-37-1.east-|M-37-10.east);
\draw (M-38-1.east-|M-38-3.west)--(M-38-1.east-|M-38-3.east);
\draw (M-38-1.east-|M-38-8.west)--(M-38-1.east-|M-38-8.east);
\draw (M-38-1.east-|M-38-9.west)--(M-38-1.east-|M-38-9.east);
\draw (M-38-1.east-|M-38-10.west)--(M-38-1.east-|M-38-10.east);
\draw (M-39-1.east-|M-39-3.west)--(M-39-1.east-|M-39-3.east);
\draw (M-39-1.east-|M-39-4.west)--(M-39-1.east-|M-39-4.east);
\draw (M-39-1.east-|M-39-8.west)--(M-39-1.east-|M-39-8.east);
\draw (M-39-1.east-|M-39-9.west)--(M-39-1.east-|M-39-9.east);
\draw (M-39-1.east-|M-39-10.west)--(M-39-1.east-|M-39-10.east);
\draw (M-40-1.east-|M-40-3.west)--(M-40-1.east-|M-40-3.east);
\draw (M-40-1.east-|M-40-8.west)--(M-40-1.east-|M-40-8.east);
\draw (M-40-1.east-|M-40-9.west)--(M-40-1.east-|M-40-9.east);
\draw (M-40-1.east-|M-40-10.west)--(M-40-1.east-|M-40-10.east);
\draw (M-41-1.east-|M-41-3.west)--(M-41-1.east-|M-41-3.east);
\draw (M-41-1.east-|M-41-8.west)--(M-41-1.east-|M-41-8.east);
\draw (M-41-1.east-|M-41-9.west)--(M-41-1.east-|M-41-9.east);
\draw (M-41-1.east-|M-41-10.west)--(M-41-1.east-|M-41-10.east);
\draw (M-42-1.east-|M-42-3.west)--(M-42-1.east-|M-42-3.east);
\draw (M-42-1.east-|M-42-8.west)--(M-42-1.east-|M-42-8.east);
\draw (M-42-1.east-|M-42-9.west)--(M-42-1.east-|M-42-9.east);
\draw (M-42-1.east-|M-42-10.west)--(M-42-1.east-|M-42-10.east);
\draw (M-43-1.east-|M-43-3.west)--(M-43-1.east-|M-43-3.east);
\draw (M-43-1.east-|M-43-4.west)--(M-43-1.east-|M-43-4.east);
\draw (M-43-1.east-|M-43-8.west)--(M-43-1.east-|M-43-8.east);
\draw (M-43-1.east-|M-43-9.west)--(M-43-1.east-|M-43-9.east);
\draw (M-43-1.east-|M-43-10.west)--(M-43-1.east-|M-43-10.east);
\draw (M-44-1.east-|M-44-4.west)--(M-44-1.east-|M-44-4.east);
\draw (M-44-1.east-|M-44-8.west)--(M-44-1.east-|M-44-8.east);
\draw (M-44-1.east-|M-44-9.west)--(M-44-1.east-|M-44-9.east);
\draw (M-44-1.east-|M-44-10.west)--(M-44-1.east-|M-44-10.east);
\draw (M-45-1.east-|M-45-3.west)--(M-45-1.east-|M-45-3.east);
\draw (M-45-1.east-|M-45-8.west)--(M-45-1.east-|M-45-8.east);
\draw (M-45-1.east-|M-45-9.west)--(M-45-1.east-|M-45-9.east);
\draw (M-45-1.east-|M-45-10.west)--(M-45-1.east-|M-45-10.east);
}

\renewcommand{\controlLawLegend}{
ACA:~Analytical control allocation; 
D:~Differential; 
DCA:~Direct control allocation; 
FF:~Feed forward; 
I:~Integral; 
LQR:~Linear–quadratic regulator; 
LT:~Lyapunov theory-based; 
MPC:~Model-predictive control; 
OCA:~Optimal control allocation; 
P:~Proportional; 
RB:~Rule-based reconfiguration; 
SF:~State feedback control; 
SM:~Sliding mode.
}

\newcommand{\drawTireSepRule}{22}


==> controlLawsBarPlot.tex <==
\setlength{\barwidth}{\heightof{\footnotesize 1234567890}}
\addtolength{\barwidth}{0.025cm}
\setlength{\bardistance}{\barwidth}
\addtolength{\bardistance}{0.05cm}

\pgfplotsset{controlLawYAxis/.style={%
		xbar stacked,
		y dir=reverse,
		width = \linewidth,
		y=\bardistance,
		bar width=\barwidth,
		%
		%
		%
		xlabel={\footnotesize \# publications},
		%
		%
		%
		%
		%
		%
		%
		%
		%
		yticklabel style={align=right,font =\footnotesize\linespread{0.8}\selectfont},
		xticklabel style={font = \footnotesize},
		ytick style={draw=none},
		xmin=0,
		xmax=45,
		horizontalbar
	}
}

\begin{tikzpicture}
	\footnotesize
	\begin{axis}[controlLawYAxis,controlLawYtickLabels]
		\addplot+[xbar,actuatorbar, every node near coord/.append style= {font=\footnotesize,fill=,inner sep=0,outer sep=0}] plot coordinates {\controlLawTable};
	   	\addplot+[xbar,blowoutbar, every node near coord/.append style= {font=\footnotesize,fill=,inner sep=0,outer sep=0}] plot coordinates {\controlLawTableTire};
	\end{axis}
\end{tikzpicture}


==> controlTargetsBarPlot.tex <==
\setlength{\barwidth}{\heightof{\footnotesize 1234567890}}
\addtolength{\barwidth}{0.025cm}
\setlength{\bardistance}{\barwidth}
\addtolength{\bardistance}{0.35cm}




\begin{tikzpicture}
	\footnotesize
	\begin{axis}[
	    xbar stacked,
	    width = .95\linewidth,
	    y=\bardistance,
	    bar width=\barwidth,
	%
	%
	    xlabel={\footnotesize \# publications},
	    symbolic y coords={	
	    	deg1, %
	    	deg6, %
	    	deg5, %
	    	deg2, %
	    	deg4, %
	    	deg3  %
    	},
	    ytick={	
	    	deg1, %
	    	deg6, %
	    	deg5, %
	    	deg2, %
	    	deg4, %
	    	deg3  %
    	},
	    yticklabels={	
	    				Pose tracking,
	    				Yaw angle,
	    				Longitudinal\\dynamics,
	    				Path tracking,
	    				Lateral\\dynamics,
	    				Vehicle\\dynamics
    				},
	    yticklabel style={align=right,font =\footnotesize\linespread{0.8}\selectfont},
	    xticklabel style={font = \footnotesize},
	    ytick style={draw=none},
	    xmin=0,
	    xmax=70,
	    horizontalbar
	    ]
	    \addplot+[xbar,actuatorbar] plot coordinates {
							    								   (\numCtrlTargetYA,deg6)
							    								   (\numCtrlTargetLoD,deg5)
							    								   (\numCtrlTargetLaD,deg4)
							    								   (\numCtrlTargetVeD,deg3)
							    								   (\numCtrlTargetPath,deg2)
							    								   (\numCtrlTargetPose,deg1)
						    								   	};
	   \addplot+[xbar,blowoutbar] plot coordinates {
							    								   	(\numCtrlTargetTireYA,deg6)
							    								   	(\numCtrlTargetTireLoD,deg5)
							    								   	(\numCtrlTargetTireLaD,deg4)
							    								   	(\numCtrlTargetTireVeD,deg3)
							    								   	(\numCtrlTargetTirePath,deg2)
							    								   	(\numCtrlTargetTirePose,deg1)
						    								   	};
	\end{axis}
\end{tikzpicture}


==> degradationsBarPlot.tex <==
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[
		    xbar stacked,
		    width = .85\linewidth,
	%
		%
		%
		    xlabel={\footnotesize \# publications},
		    symbolic y coords={ 
						    	deg0, %
								deg6, %
		    					deg5, %
		    			    	deg8, %
		    					deg7, %
		    					deg3, %
		    					deg1, %
		    					deg4, %
		    					deg2  %
	    					},
		    ytick={	
					    		deg0, %
						    	deg6, %
						    	deg5, %
						    	deg8, %
						    	deg7, %
						    	deg3, %
						    	deg1, %
						    	deg4, %
						    	deg2  %
		    },
		    yticklabels={	
					    	Tire blowout,
		    				Reduced steering\\dynamics,
		    				Reduced steering\\angle range,
		    				Zero steering torque,
		    				Unintended\\steering angle,
		    				Locking or\\spinning wheel,
		    				Unintended wheel\\torque,
		    				Reduced wheel\\torque range,
		    				Zero wheel\\torque,
	    				},
		    yticklabel style={align=right,font =\footnotesize\linespread{0.8}\selectfont},
		    xticklabel style={font = \footnotesize},
		    ytick style={draw=none},
		    xmin=0,
		    xmax=70,
		    nodes near coords,
		%
	    ]
	    \addplot+[xbar,actuatorbar,label style={font=\footnotesize,fill=, inner sep=0,outer sep=0}, tick label style={font=\footnotesize}] plot coordinates {
	    															(\numDegSteeringFree,deg8) 
							    								   	(\numDegSteeringFixed,deg7)
							    								   	(\numDegSteeringReducedDynamics,deg6)
							    								   	(\numDegSteeringReducedRange,deg5)
							    								   	(\numDegBrakeDriveTorqueReducedRange,deg4)
							    								   	(\numDegBrakeDriveLockingSpinning,deg3)
							    								   	(\numDegBrakeDriveTorqueZero,deg2)
							    								   	(\numDegBrakeDriveTorqueConst,deg1)
							    								   	(0,deg0)
						    								   	};
	   	\addplot+[xbar,blowoutbar,label style={font=\footnotesize,fill=, inner sep=0,outer sep=0}, tick label style={font=\footnotesize}] plot coordinates {
	   																(0,deg8) 
																   	(0,deg7)
																   	(0,deg6)
																   	(0,deg5)
																   	(0,deg4)
																   	(0,deg3)
																   	(0,deg2)
																   	(0,deg1)
																   	(\numPapersTire,deg0)
				    								   			};
	\end{axis}
\end{tikzpicture}


==> publicationsPerYearBarPlot.tex <==
\newlength{\numberheight}
\setlength{\numberheight}{\heightof{\footnotesize 1}}
\setlength{\numberheight}{1.1\numberheight}
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[
	    ybar stacked,
	    width =\linewidth,
	    scale only axis, 
	    x=.27cm,
	    y=\numberheight,
	    bar width=0.22cm,
	%
	%
	    xlabel={\footnotesize Year},
	    ylabel={\footnotesize \# publications},
		xtick align=outside,
		xticklabel style={/pgf/number format/1000 sep=,font=\footnotesize },%
	    yticklabel style={font=\footnotesize,align=right,inner sep=0pt,xshift=-0.1cm},%
	    ytick style={draw=none},
	    nodes near coords,
		xmin = 1993,
		xmax = 2022,
		ymin = 0, 
		ymax = 25,
		verticalbar
	    ]
	    \addplot+[ybar, actuatorbar,every node near coord/.append style={rotate=90}] plot coordinates {\publicationsPerYearTableData};
	    \addplot+[ybar, blowoutbar,every node near coord/.append style={rotate=90}] plot coordinates {\tirePublicationsPerYearTableData};
	\end{axis}
\end{tikzpicture}


==> topologiesBarPlot.tex <==
\newlength{\barwidth}
\setlength{\barwidth}{\heightof{\footnotesize 1234567890}}
\addtolength{\barwidth}{0.025cm}
\newlength{\bardistance}
\setlength{\bardistance}{\barwidth}
\addtolength{\bardistance}{0.1cm}

\tikzstyle{labelNodeStyleBrake} = [inner sep=0, outer sep=0, minimum width = \TopologyBrakeWidth, align = center,anchor=base, line width=0]
\tikzstyle{labelNodeStyleDrive} = [labelNodeStyleBrake, minimum width = \TopologyDriveWidth]
\pgfplotsset{topologyaxis/.style={%
		xbar stacked,
		y dir=reverse,
		width = .75\linewidth,
		y=\bardistance,
		bar width=\barwidth,
		%
		%
		%
		xlabel={\footnotesize \# publications},
		yticklabel style={outer sep=0,inner sep=0,align=right,font =\footnotesize\linespread{0.8}\selectfont},
		xticklabel style={font =\footnotesize},
		ytick style={draw=none},
		xmin=0,
		xmax=\topologyXMax,
		nodes near coords,
		clip=false,
		horizontalbar
	}
}

\begin{tikzpicture}
	\footnotesize
	\begin{axis}[topologyaxis,topologyYticks,topologyYtickLabels]
	    \addplot+[xbar,actuatorbar] plot coordinates {\topologyTableData};
	    \addplot+[xbar,blowoutbar] plot coordinates {\topologyTableDataTire};
		\coordinate (topologyHeaderCols) at (axis cs:0,\upmostTopologyTick);
	\end{axis}	
	\node [inner sep=0, outer sep=0, yshift=.75em, anchor=south east, line width=0] (topologyHeaderCols) at(topologyHeaderCols) {%
		\footnotesize\linespread{0.8}\selectfont%
		\tikz[baseline]{\node[labelNodeStyleDrive] at(0,0)(){Drive};}$\vert$%
		\tikz[baseline]{\node[labelNodeStyleBrake] at(0,0)(){Brake};}$\vert$%
		\tikz[baseline]{\node[labelNodeStyleBrake] at(0,0)(){Steer.};}%
	};
	\node [anchor=south] at (topologyHeaderCols.north) (topologyHeader) {Actuator topology};
	\draw [line width=\lightrulewidth]($(topologyHeaderCols.north west)+(0.075cm,.5ex)$) -- ($(topologyHeaderCols.north east)+(-0.075cm,.5ex)$);
\end{tikzpicture}

